Optimal change point detection in Gaussian processes

We study the problem of detecting a change in the mean of one-dimensional Gaussian process data. This problem is investigated in the setting of increasing domain (customarily employed in time series analysis) and in the setting of fixed domain (typically arising in spatial data analysis). We propose a detection method based on the generalized likelihood ratio test (GLRT), and show that our method achieves nearly asymptotically optimal rate in the minimax sense, in both settings. The salient feature of the proposed method is that it exploits in an efficient way the data dependence captured by the Gaussian process covariance structure. When the covariance is not known, we propose the plug-in GLRT method and derive conditions under which the method remains asymptotically near optimal. By contrast, the standard CUSUM method, which does not account for the covariance structure, is shown to be asymptotically optimal only in the increasing domain. Our algorithms and accompanying theory are applicable to a wide variety of covariance structures, including the Matern class, the powered exponential class, and others. The plug-in GLRT method is shown to perform well for maximum likelihood estimators with a dense covariance matrix.

==> GLRTvsCUSUMFxdDom2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.12.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\pgfplotsset{every axis/.append style={
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            ,precision=1},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            precision=1}
    }
}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.01,
xmax=0.6,
xlabel={$b$},
xmajorgrids,
ymin=0.49,
ymax=1.01,
ylabel={$\overline{AUC}$},
ymajorgrids,
name=plot5,
%title={Empirical AUC vs. $b$},
legend style={at={(0.6,0.5)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{0.01	0.5\\
0.02	0.4955\\
0.03	0.501\\
0.04	0.5068\\
0.05	0.5031\\
0.06	0.4999\\
0.07	0.4989\\
0.08	0.5036\\
0.09	0.5096\\
0.1	0.5058\\
0.11	0.4984\\
0.12	0.5015\\
0.13	0.5093\\
0.14	0.5046\\
0.15	0.5133\\
0.16	0.5144\\
0.17	0.5098\\
0.18	0.5124\\
0.19	0.5097\\
0.2	0.5197\\
0.21	0.5146\\
0.22	0.5219\\
0.23	0.5232\\
0.24	0.5124\\
0.25	0.5176\\
0.26	0.5215\\
0.27	0.519\\
0.28	0.532\\
0.29	0.5286\\
0.3	0.5308\\
0.31	0.5369\\
0.32	0.5425\\
0.33	0.5399\\
0.34	0.5478\\
0.35	0.5474\\
0.36	0.5466\\
0.37	0.5534\\
0.38	0.5488\\
0.39	0.5516\\
0.4	0.5578\\
0.41	0.5622\\
0.42	0.5679\\
0.43	0.5587\\
0.44	0.5664\\
0.45	0.5746\\
0.46	0.5663\\
0.47	0.5687\\
0.48	0.5868\\
0.49	0.5849\\
0.5	0.5886\\
0.51	0.5816\\
0.52	0.5877\\
0.53	0.5938\\
0.54	0.5971\\
0.55	0.6023\\
0.56	0.6035\\
0.57	0.6101\\
0.58	0.6016\\
0.59	0.6142\\
0.6	0.6184\\
};
\addlegendentry{CUSUM};

\addplot [color=black,dotted,line width=1.0pt,mark size=1.0,mark=*,mark options={solid}]
  table[row sep=crcr]{0.01	0.5051\\
0.02	0.5101\\
0.03	0.4949\\
0.04	0.5087\\
0.05	0.5066\\
0.06	0.5043\\
0.07	0.5025\\
0.08	0.5172\\
0.09	0.5168\\
0.1	0.5261\\
0.11	0.5372\\
0.12	0.5532\\
0.13	0.5723\\
0.14	0.5967\\
0.15	0.6062\\
0.16	0.6415\\
0.17	0.6676\\
0.18	0.6938\\
0.19	0.7213\\
0.2	0.7481\\
0.21	0.7706\\
0.22	0.8026\\
0.23	0.8229\\
0.24	0.8526\\
0.25	0.8736\\
0.26	0.8907\\
0.27	0.9097\\
0.28	0.9263\\
0.29	0.9371\\
0.3	0.9492\\
0.31	0.9563\\
0.32	0.9644\\
0.33	0.9711\\
0.34	0.9798\\
0.35	0.9816\\
0.36	0.9872\\
0.37	0.9899\\
0.38	0.9915\\
0.39	0.9939\\
0.4	0.9949\\
0.41	0.9967\\
0.42	0.9972\\
0.43	0.9981\\
0.44	0.9988\\
0.45	0.9989\\
0.46	0.9992\\
0.47	0.9995\\
0.48	0.9997\\
0.49	0.9997\\
0.5	0.9998\\
0.51	0.9999\\
0.52	0.9999\\
0.53	0.9999\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
};
\addlegendentry{GLRT};

\addplot [color=blue,solid,line width=1.0pt,mark size=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.01	0.5062\\
0.02	0.5049\\
0.03	0.4956\\
0.04	0.5056\\
0.05	0.5113\\
0.06	0.5031\\
0.07	0.5033\\
0.08	0.5188\\
0.09	0.5149\\
0.1	0.5254\\
0.11	0.5313\\
0.12	0.5492\\
0.13	0.5618\\
0.14	0.5882\\
0.15	0.5974\\
0.16	0.6288\\
0.17	0.6543\\
0.18	0.6808\\
0.19	0.7036\\
0.2	0.7327\\
0.21	0.7519\\
0.22	0.7833\\
0.23	0.7993\\
0.24	0.8294\\
0.25	0.8527\\
0.26	0.8706\\
0.27	0.8895\\
0.28	0.9049\\
0.29	0.9175\\
0.3	0.9323\\
0.31	0.9403\\
0.32	0.9505\\
0.33	0.9579\\
0.34	0.9685\\
0.35	0.9711\\
0.36	0.9783\\
0.37	0.9825\\
0.38	0.985\\
0.39	0.9876\\
0.4	0.9899\\
0.41	0.9927\\
0.42	0.9938\\
0.43	0.9957\\
0.44	0.9968\\
0.45	0.9968\\
0.46	0.9976\\
0.47	0.9983\\
0.48	0.9989\\
0.49	0.9989\\
0.5	0.9992\\
0.51	0.9995\\
0.52	0.9996\\
0.53	0.9996\\
0.54	0.9998\\
0.55	0.9999\\
0.56	0.9999\\
0.57	0.9999\\
0.58	0.9999\\
0.59	1\\
0.6	1\\
};
\addlegendentry{PGLRT};

\end{axis}

\pgfplotsset{every axis/.append style={
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            ,precision=1},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            precision=2}
    }
}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.0025,
xmax=0.05,
xlabel={$b$},
xmajorgrids,
ymin=0.49,
ymax=1.01,
ylabel={$\overline{AUC}$},
ymajorgrids,
at=(plot5.right of south east),
anchor=left of south west,
%title={Empirical AUC vs. $b$},
legend style={at={(0.6,0.5)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{0.0025	0.4972\\
0.005	0.5048\\
0.0075	0.4988\\
0.01	0.4993\\
0.0125	0.4985\\
0.015	0.4979\\
0.0175	0.5027\\
0.02	0.4982\\
0.0225	0.4952\\
0.025	0.4974\\
0.0275	0.5011\\
0.03	0.5034\\
0.0325	0.4975\\
0.035	0.5051\\
0.0375	0.507\\
0.04	0.5055\\
0.0425	0.5033\\
0.045	0.5017\\
0.0475	0.4992\\
0.05	0.504\\
};
\addlegendentry{CUSUM};

\addplot [color=black,dotted,line width=1.0pt,mark size=1.0,mark=*,mark options={solid}]
  table[row sep=crcr]{0.0025	0.496\\
0.005	0.4961\\
0.0075	0.5164\\
0.01	0.5356\\
0.0125	0.5913\\
0.015	0.6506\\
0.0175	0.7395\\
0.02	0.8099\\
0.0225	0.8699\\
0.025	0.92\\
0.0275	0.9507\\
0.03	0.9726\\
0.0325	0.9859\\
0.035	0.9937\\
0.0375	0.997\\
0.04	0.9986\\
0.0425	0.9995\\
0.045	0.9998\\
0.0475	0.9999\\
0.05	1\\
};
\addlegendentry{GLRT};

\addplot [color=blue,solid,line width=1.0pt,mark size=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.0025	0.497\\
0.005	0.4926\\
0.0075	0.5141\\
0.01	0.5288\\
0.0125	0.5831\\
0.015	0.6369\\
0.0175	0.723\\
0.02	0.7878\\
0.0225	0.8491\\
0.025	0.9007\\
0.0275	0.9345\\
0.03	0.9593\\
0.0325	0.9763\\
0.035	0.9877\\
0.0375	0.993\\
0.04	0.9963\\
0.0425	0.9983\\
0.045	0.9991\\
0.0475	0.9996\\
0.05	0.9998\\
};
\addlegendentry{PGLRT};

\end{axis}

\pgfplotsset{every axis/.append style={
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            ,precision=1},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            precision=3}
    }
}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.0015,
xmax=0.03,
xlabel={$b$},
xmajorgrids,
ymin=0.49,
ymax=1.01,
ylabel={$\overline{AUC}$},
ymajorgrids,
at=(plot5.below south west),
anchor=above north west,
%title={Empirical AUC vs. $b$},
legend style={at={(0.6,0.5)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{0.0015	0.4937\\
0.003	0.4958\\
0.0045	0.4948\\
0.006	0.5036\\
0.0075	0.5004\\
0.009	0.5016\\
0.0105	0.5099\\
0.012	0.5012\\
0.0135	0.4961\\
0.015	0.5023\\
0.0165	0.4995\\
0.018	0.4993\\
0.0195	0.4988\\
0.021	0.4953\\
0.0225	0.5047\\
0.024	0.5006\\
0.0255	0.5002\\
0.027	0.4977\\
0.0285	0.4981\\
0.03	0.4994\\
};
\addlegendentry{CUSUM};

\addplot [color=black,dotted,line width=1.0pt,mark size=1.0,mark=*,mark options={solid}]
  table[row sep=crcr]{0.0015	0.5058\\
0.003	0.5184\\
0.0045	0.5892\\
0.006	0.714\\
0.0075	0.8346\\
0.009	0.9243\\
0.0105	0.9694\\
0.012	0.9904\\
0.0135	0.9972\\
0.015	0.9995\\
0.0165	0.9999\\
0.018	1\\
0.0195	1\\
0.021	1\\
0.0225	1\\
0.024	1\\
0.0255	1\\
0.027	1\\
0.0285	1\\
0.03	1\\
};
\addlegendentry{GLRT};

\addplot [color=blue,solid,line width=1.0pt,mark size=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0.0015	0.5092\\
0.003	0.518\\
0.0045	0.5818\\
0.006	0.6948\\
0.0075	0.8117\\
0.009	0.9055\\
0.0105	0.9561\\
0.012	0.9823\\
0.0135	0.9938\\
0.015	0.9981\\
0.0165	0.9994\\
0.018	0.9999\\
0.0195	1\\
0.021	1\\
0.0225	1\\
0.024	1\\
0.0255	1\\
0.027	1\\
0.0285	1\\
0.03	1\\
};
\addlegendentry{PGLRT};

\end{axis}
\end{tikzpicture}%

==> GLRTvsCUSUMIncrDom.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.12.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

\pgfplotsset{every axis/.append style={
        scaled y ticks = false, 
        scaled x ticks = false, 
        y tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            ,precision=1},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill,
                            precision=1}
    }
}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.8,
xlabel={$b$},
xmajorgrids,
ymin=0.49,
ymax=1.01,
ylabel={$\overline{AUC}$},
ymajorgrids,
name=plot3,
%title={Empirical AUC vs. $b$},
legend style={at={(0.6,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	0.4991\\
0.01	0.4979\\
0.02	0.4964\\
0.03	0.4962\\
0.04	0.4994\\
0.05	0.4986\\
0.06	0.5065\\
0.07	0.5117\\
0.08	0.5127\\
0.09	0.5171\\
0.1	0.5243\\
0.11	0.5275\\
0.12	0.531\\
0.13	0.5259\\
0.14	0.5349\\
0.15	0.5434\\
0.16	0.5448\\
0.17	0.5566\\
0.18	0.5664\\
0.19	0.5634\\
0.2	0.5751\\
0.21	0.5827\\
0.22	0.5904\\
0.23	0.5978\\
0.24	0.6054\\
0.25	0.6082\\
0.26	0.6158\\
0.27	0.6204\\
0.28	0.6354\\
0.29	0.6479\\
0.3	0.6581\\
0.31	0.6597\\
0.32	0.6751\\
0.33	0.6783\\
0.34	0.6873\\
0.35	0.6943\\
0.36	0.7035\\
0.37	0.7105\\
0.38	0.7186\\
0.39	0.7277\\
0.4	0.7346\\
0.41	0.747\\
0.42	0.7495\\
0.43	0.7609\\
0.44	0.7695\\
0.45	0.7798\\
0.46	0.7851\\
0.47	0.7932\\
0.48	0.8018\\
0.49	0.8045\\
0.5	0.8149\\
0.51	0.8176\\
0.52	0.8324\\
0.53	0.8367\\
0.54	0.8425\\
0.55	0.8555\\
0.56	0.8559\\
0.57	0.862\\
0.58	0.8685\\
0.59	0.8795\\
0.6	0.8793\\
0.61	0.8851\\
0.62	0.8936\\
0.63	0.8953\\
0.64	0.9029\\
0.65	0.906\\
0.66	0.911\\
0.67	0.9132\\
0.68	0.9187\\
0.69	0.9257\\
0.7	0.9255\\
0.71	0.9343\\
0.72	0.934\\
0.73	0.9384\\
0.74	0.9401\\
0.75	0.948\\
0.76	0.9491\\
0.77	0.9522\\
0.78	0.953\\
0.79	0.9594\\
0.8	0.9581\\
};
\addlegendentry{CUSUM};

\addplot [color=black,dotted,line width=1.0pt,mark size=1.0,mark=*,mark options={solid}]
  table[row sep=crcr]{0	0.505\\
0.01	0.5013\\
0.02	0.5037\\
0.03	0.5017\\
0.04	0.505\\
0.05	0.5005\\
0.06	0.5123\\
0.07	0.512\\
0.08	0.5163\\
0.09	0.52\\
0.1	0.5233\\
0.11	0.523\\
0.12	0.5281\\
0.13	0.5275\\
0.14	0.5365\\
0.15	0.5418\\
0.16	0.5474\\
0.17	0.5573\\
0.18	0.5612\\
0.19	0.5597\\
0.2	0.5744\\
0.21	0.5813\\
0.22	0.5858\\
0.23	0.5977\\
0.24	0.6065\\
0.25	0.6129\\
0.26	0.618\\
0.27	0.6262\\
0.28	0.6338\\
0.29	0.6445\\
0.3	0.6567\\
0.31	0.6664\\
0.32	0.6717\\
0.33	0.6802\\
0.34	0.6917\\
0.35	0.6943\\
0.36	0.7107\\
0.37	0.7122\\
0.38	0.721\\
0.39	0.7337\\
0.4	0.7426\\
0.41	0.7498\\
0.42	0.7553\\
0.43	0.7679\\
0.44	0.7767\\
0.45	0.7844\\
0.46	0.792\\
0.47	0.8004\\
0.48	0.8116\\
0.49	0.8113\\
0.5	0.8221\\
0.51	0.825\\
0.52	0.8398\\
0.53	0.8464\\
0.54	0.8492\\
0.55	0.8622\\
0.56	0.8689\\
0.57	0.8738\\
0.58	0.879\\
0.59	0.8928\\
0.6	0.8917\\
0.61	0.897\\
0.62	0.9073\\
0.63	0.9085\\
0.64	0.9138\\
0.65	0.9184\\
0.66	0.9229\\
0.67	0.9258\\
0.68	0.9332\\
0.69	0.938\\
0.7	0.9412\\
0.71	0.9446\\
0.72	0.9478\\
0.73	0.9512\\
0.74	0.9524\\
0.75	0.9602\\
0.76	0.9619\\
0.77	0.9645\\
0.78	0.9656\\
0.79	0.9714\\
0.8	0.9711\\
};
\addlegendentry{GLRT};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.8,
xlabel={$b$},
xmajorgrids,
ymin=0.49,
ymax=1.01,
ylabel={$\overline{AUC}$},
ymajorgrids,
at=(plot3.right of south east),
anchor=left of south west,
%title={Empirical AUC vs. $b$},
legend style={at={(0.6,0.03)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid,line width=1.0pt,mark size=1.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{0	0.5024\\
0.01	0.503\\
0.02	0.5087\\
0.03	0.5059\\
0.04	0.5108\\
0.05	0.5064\\
0.06	0.518\\
0.07	0.5124\\
0.08	0.5279\\
0.09	0.5286\\
0.1	0.5349\\
0.11	0.5436\\
0.12	0.5544\\
0.13	0.5567\\
0.14	0.5705\\
0.15	0.5825\\
0.16	0.5879\\
0.17	0.6079\\
0.18	0.6128\\
0.19	0.6273\\
0.2	0.6337\\
0.21	0.6491\\
0.22	0.6579\\
0.23	0.6715\\
0.24	0.6781\\
0.25	0.6877\\
0.26	0.7025\\
0.27	0.7177\\
0.28	0.7346\\
0.29	0.7424\\
0.3	0.7504\\
0.31	0.7646\\
0.32	0.7698\\
0.33	0.7857\\
0.34	0.7976\\
0.35	0.8117\\
0.36	0.8175\\
0.37	0.8252\\
0.38	0.8393\\
0.39	0.8427\\
0.4	0.8576\\
0.41	0.8659\\
0.42	0.8737\\
0.43	0.8808\\
0.44	0.8848\\
0.45	0.8974\\
0.46	0.9012\\
0.47	0.9113\\
0.48	0.913\\
0.49	0.9194\\
0.5	0.9262\\
0.51	0.9298\\
0.52	0.9369\\
0.53	0.941\\
0.54	0.9473\\
0.55	0.9518\\
0.56	0.9538\\
0.57	0.9568\\
0.58	0.961\\
0.59	0.9622\\
0.6	0.9679\\
0.61	0.9683\\
0.62	0.971\\
0.63	0.9741\\
0.64	0.9755\\
0.65	0.978\\
0.66	0.9805\\
0.67	0.9825\\
0.68	0.9833\\
0.69	0.9859\\
0.7	0.9861\\
0.71	0.9877\\
0.72	0.9873\\
0.73	0.9889\\
0.74	0.9908\\
0.75	0.9908\\
0.76	0.9908\\
0.77	0.9927\\
0.78	0.9924\\
0.79	0.993\\
0.8	0.9944\\
};
\addlegendentry{CUSUM};

\addplot [color=black,dotted,line width=1.0pt,mark size=1.0,mark=*,mark options={solid}]
  table[row sep=crcr]{0	0.5014\\
0.01	0.4998\\
0.02	0.5075\\
0.03	0.503\\
0.04	0.5085\\
0.05	0.5062\\
0.06	0.5233\\
0.07	0.5133\\
0.08	0.5283\\
0.09	0.5361\\
0.1	0.5427\\
0.11	0.5541\\
0.12	0.559\\
0.13	0.5743\\
0.14	0.5845\\
0.15	0.5936\\
0.16	0.6041\\
0.17	0.624\\
0.18	0.6347\\
0.19	0.6472\\
0.2	0.6571\\
0.21	0.6726\\
0.22	0.6853\\
0.23	0.6973\\
0.24	0.7086\\
0.25	0.7217\\
0.26	0.7375\\
0.27	0.7517\\
0.28	0.7682\\
0.29	0.7793\\
0.3	0.789\\
0.31	0.8056\\
0.32	0.8096\\
0.33	0.8278\\
0.34	0.8376\\
0.35	0.8526\\
0.36	0.8576\\
0.37	0.8686\\
0.38	0.8801\\
0.39	0.8888\\
0.4	0.9011\\
0.41	0.9088\\
0.42	0.9147\\
0.43	0.9223\\
0.44	0.9264\\
0.45	0.9356\\
0.46	0.9395\\
0.47	0.9468\\
0.48	0.9496\\
0.49	0.9546\\
0.5	0.9589\\
0.51	0.9631\\
0.52	0.9693\\
0.53	0.973\\
0.54	0.9757\\
0.55	0.9785\\
0.56	0.9808\\
0.57	0.9821\\
0.58	0.9844\\
0.59	0.9858\\
0.6	0.9882\\
0.61	0.9893\\
0.62	0.9903\\
0.63	0.9915\\
0.64	0.9929\\
0.65	0.9939\\
0.66	0.995\\
0.67	0.9952\\
0.68	0.9964\\
0.69	0.9964\\
0.7	0.9974\\
0.71	0.9974\\
0.72	0.9979\\
0.73	0.9982\\
0.74	0.9987\\
0.75	0.9986\\
0.76	0.9989\\
0.77	0.9993\\
0.78	0.9992\\
0.79	0.9994\\
0.8	0.9994\\
};
\addlegendentry{GLRT};

\end{axis}
\end{tikzpicture}%
